UniEDU: A Unified Language and Vision Assistant for Education Applications

Education materials for K-12 students often consist of multiple modalities, such as text and images, posing challenges for models to fully understand nuanced information in these materials. In this paper, we propose a unified language and vision assistant UniEDU designed for various educational applications, including knowledge recommendation, knowledge tracing, time cost prediction, and user answer prediction, all within a single model. Unlike conventional task-specific models, UniEDU offers a unified solution that excels across multiple educational tasks while maintaining strong generalization capabilities. Its adaptability makes it well-suited for real-world deployment in diverse learning environments. Furthermore, UniEDU is optimized for industry-scale deployment by significantly reducing computational overhead-achieving approximately a 300\% increase in efficiency-while maintaining competitive performance with minimal degradation compared to fully fine-tuned models. This work represents a significant step toward creating versatile AI systems tailored to the evolving demands of education.

==> figures/ap_result.tex <==
\pgfplotsset{width=\linewidth,height=0.8\linewidth,compat=1.8}
\begin{tikzpicture}
    \begin{axis}[
        width=4cm,
        height=4.2cm,
        ybar,
        nodes near coords,
        xtick=\empty,  % Remove x-axis tick labels
        ylabel={EM(↑)},
        bar width=5pt,
        ymin=1, ymax=15,
        axis y line*=left,
        font=\footnotesize,
        axis x line*=bottom,
        enlarge x limits=0.8,
        ymajorgrids=true,
        grid style=dashed,
        legend to name=sharedlegend,
        legend style={
            draw=black,
            fill=white,
            font=\footnotesize,
            at={(0.5,-0.7)},
            anchor=south,
            legend columns=9,
            /tikz/column 2/.style={column sep=1pt}
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
        }
    ]
    % Data plots with improved styling

    \addlegendimage{color=NavyBlue, fill=NavyBlue!30}
    \addlegendentry{extraKT}
    
    \addlegendimage{color=ForestGreen, fill=ForestGreen!30}
    \addlegendentry{reKT}

    \addlegendimage{color=DarkCyan, fill=DarkCyan!80}
    \addlegendentry{N-BEATS}
    
    \addlegendimage{color=Goldenrod, fill=Goldenrod!80}
    \addlegendentry{Prophet}
    
    \addplot[color=Purple, fill=Purple!30] coordinates {(1.2, 1.9)};
    \addlegendentry{Qwen2-VL-2B}

    \addplot[color=Teal, fill=Teal!30] coordinates {(1.4, 5.0)};
    \addlegendentry{Qwen2-VL-7B}

    \addplot[color=Red, fill=Red!30] coordinates {(1.6, 2.7)};
    \addlegendentry{\ModelName-2.5B}

    \addplot[color=Blue, fill=Blue!30] coordinates {(1.8, 10.0)};
    \addlegendentry{\ModelName-3.5B}

    \addplot[color=Orange, fill=Orange!30] coordinates {(2.0, 11.4)};
    \addlegendentry{\ModelName-5B}



\addlegendentry{reKT}
    \end{axis}
\end{tikzpicture}

==> figures/kr_result.tex <==
\pgfplotsset{width=\linewidth,height=0.6\linewidth,compat=1.8}
\begin{tikzpicture}
\begin{axis}[
    xmin=0, xmax=50,
    ymin=0, ymax=80,
    xtick={5, 10, 25, 50},
    ytick={0.0, 20.0, 40.0, 60.0, 80.0},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xlabel={K, \#The number of candidates},
    ylabel={Precision@1(↑)},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north,yshift=-6pt},
    y label style={at={(axis description cs:-0.12,0.35)},anchor=south,xshift=16pt},
    legend style={nodes={scale=0.85,font=\footnotesize}, legend columns=3,anchor=north,at={(0.38,-0.32)}, yshift=-6pt}
]
\addplot[
    color=NavyBlue,
    mark=o,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=NavyBlue},
    error mark options={rotate=90, NavyBlue, mark size=2.5pt}
    ]
    coordinates {
    (5, 29.78)
    (10, 19.65)
    (25, 14.26)
    (50, 12.60)
    };
    \addlegendentry{BERT4Rec}

\addplot[
    color=ForestGreen,
    mark=star,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=ForestGreen},
    error mark options={rotate=90, ForestGreen, mark size=2.5pt}
    ]
    coordinates {
    (5, 56.08)
    (10, 43.24)
    (25, 34.73)
    (50, 28.40)
    };
    \addlegendentry{SASRec}

% Qwen2-VL-2B w/o SFT
\addplot[
    color=Purple,
    mark=square,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=Purple},
    error mark options={rotate=90, Purple, mark size=2.5pt}
    ]
    coordinates {
    (5, 5.06)
    (10, 5.84)
    (25, 1.19)
    (50, 1.35)
    };
    \addlegendentry{Qwen2-VL-2B}

% Qwen2-VL-7B w/o SFT
\addplot[
    color=Teal,
    mark=diamond,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=Teal},
    error mark options={rotate=90, Teal, mark size=2.5pt}
    ]
    coordinates {
    (5, 18.75)
    (10, 20.00)
    (25, 2.22)
    (50, 0)
    };
    \addlegendentry{Qwen2-VL-7B}


\addplot[
    color=Red,
    mark=diamond*,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=Red},
    error mark options={rotate=90, Red, mark size=2.5pt}
    ]
    coordinates {
    (5, 58.65)
    (10, 41.68)
    (25, 28.13)
    (50, 20.41)
    };
    \addlegendentry{\ModelName-2.5B}

\addplot[
    color=Blue,
    mark=triangle*,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=Blue},
    error mark options={rotate=90, Blue, mark size=2.5pt}
    ]
    coordinates {
    (5, 74.90)
    (10, 53.60)
    (25, 42.50)
    (50, 33.50)
    };
    \addlegendentry{\ModelName-3.5B}

\addplot[
    color=Orange,
    mark=x,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=Orange},
    error mark options={rotate=90, Orange, mark size=2.5pt}
    ]
    coordinates {
    (5, 75.87)
    (10, 61.43)
    (25, 46.57)
    (50, 34.70)
    };
    \addlegendentry{\ModelName-5B}
\end{axis}
\end{tikzpicture}

==> figures/kt_result.tex <==
\pgfplotsset{width=\linewidth,height=0.75\linewidth,compat=1.8}
\begin{tikzpicture}
    \begin{axis}[
        width=5.7cm,
        ybar,
        nodes near coords,
        xtick=\empty,  % Remove x-axis tick labels
        ylabel={Accuracy(↑)},
        bar width=6pt,
        ymin=40, ymax=90,
        axis y line*=left,
        font=\footnotesize,
        axis x line*=bottom,
        enlarge x limits=0.8,
        ymajorgrids=true,
        grid style=dashed,
        legend to name=sharedlegend,
        legend style={
            draw=black,
            fill=white,
            font=\footnotesize,
            at={(0.5,-0.7)},
            anchor=south,
            legend columns=3,
            /tikz/column 2/.style={column sep=1pt}
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
        }
    ]
    % Data plots with improved styling
    \addplot[color=NavyBlue, fill=NavyBlue!30] coordinates {(1.2, 84.7)};
    \addlegendentry{extraKT}

    \addplot[color=ForestGreen, fill=ForestGreen!30] coordinates {(1.4, 83.4)};
    \addlegendentry{reKT}

    \addplot[color=Purple, fill=Purple!30] coordinates {(1.6, 48.4)};
    \addlegendentry{Qwen2-VL-2B}

    \addplot[color=Teal, fill=Teal!30] coordinates {(1.8, 55.8)};
    \addlegendentry{Qwen2-VL-7B}

    \addplot[color=Red, fill=Red!30] coordinates {(2.0, 75.6)};
    \addlegendentry{ModelName-2.5B}

    \addplot[color=Blue, fill=Blue!30] coordinates {(2.2, 72.2)};
    \addlegendentry{ModelName-3.5B}

    \addplot[color=Orange, fill=Orange!30] coordinates {(2.4, 74.4)};
    \addlegendentry{ModelName-5B}
    \end{axis}
\end{tikzpicture}

==> figures/tcp_result.tex <==
\pgfplotsset{width=\linewidth,height=0.75\linewidth,compat=1.8}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        nodes near coords,
        xtick=\empty,  % Remove x-axis tick labels
        ylabel={MAE(↓)},
        bar width=7pt,
        ymin=10, ymax=50,
        axis y line*=left,
        font=\footnotesize,
        axis x line*=bottom,
        enlarge x limits=0.8,
        ymajorgrids=true,
        grid style=dashed,
        legend to name=sharedlegend,
        legend style={
            draw=black,
            fill=white,
            font=\footnotesize,
            at={(0.5,-0.7)},
            anchor=south,
            legend columns=3,
            /tikz/column 2/.style={column sep=1pt}
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
        }
    ]
    % Data plots with improved styling
    \addplot[color=DarkCyan, fill=DarkCyan!80] coordinates {(1.2, 33.8)};
    \addlegendentry{N-BEATS}

    \addplot[color=Goldenrod, fill=Goldenrod!80] coordinates {(1.4, 22.0)};
    \addlegendentry{Prophet}

    \addplot[color=Purple, fill=Purple!30] coordinates {(1.6, 46.7)};
    \addlegendentry{Qwen2-VL-2B}

    \addplot[color=Teal, fill=Teal!30] coordinates {(1.8, 28.6)};
    \addlegendentry{Qwen2-VL-7B}

    \addplot[color=Red, fill=Red!30] coordinates {(2.0, 17.3)};
    \addlegendentry{ModelName-2.5B}

    \addplot[color=Blue, fill=Blue!30] coordinates {(2.2, 20.5)};
    \addlegendentry{ModelName-3.5B}

    \addplot[color=Orange, fill=Orange!30] coordinates {(2.4, 18.6)};
    \addlegendentry{ModelName-5B}
    \end{axis}
\end{tikzpicture}
